Limit Laws for Poincar\'e Recurrence and the Shrinking Target Problem

We establish distributional laws for Poincar\'e recurrence in measure-preserving systems $(X,T,\mu)$ satisfying an exponential multiple decorrelation condition and a short returns condition. When the measure is absolutely continuous, the sum $\sum_{k=1}^{n} \mathbf{1}_{B(x,r_k)}(T^{k}x) - \mu(B(x,r_k))$ does not in general obey a CLT; instead, it converges to a non-standard distribution that is an average of Gaussian laws weighted by the density of $\mu$. By considering a version of the sum where we appropriately rescale the radii of the balls, we recover the CLT. A key assumption in our recurrence theorems is that the corresponding hitting sums satisfy the CLT. We verify this assumption for Axiom A systems by establishing the stronger ASIP for the shrinking target problem, extending Haydn, Nicol, T\"or\"ok and Vaienti [Trans. Amer. Math. Soc. 2017] and related results. Systems for which our results apply include piecewise expanding systems on the interval, and Axiom A systems. The results highlight the difference between recurrence and hitting behaviour.

==> figures/srt-case-1.tex <==
 \begin{tikzpicture}
   % the line
   \draw (-5.5,0) -- (5.5,0);
   % the points
   \draw (0,0) node[below=4pt] {$a$};
   \ptmark{0};
   \draw (-3.0,0) node[below=4pt] {$T^{l}a$};
   \ptmark{-3.0};
   \draw (3.5,0) node[below=4pt] {$p$};
   \ptmark{3.5};
   % the radii
   \draw[|-|] (-0.5,0.8) --node[above=0pt] {$r_k^{L}(p)$} (3.5,0.8);
   \draw[|-|] (-3.0,0.4) --node[above=0pt] {$r_k^{L}(a)$} (0,0.4);
 \end{tikzpicture}


==> figures/srt-case-2.tex <==
\begin{tikzpicture}
  % the line
  \draw (-5.5,0) -- (5.5,0);
  % the points
  \draw (0,0) node[below=4pt] {$p$};
  \ptmark{0};
  \draw (-2.0,0) node[below=4pt] {$a$};
  \ptmark{-2.0};
  \draw (2.5,0) node[below=4pt] {$b$};
  \ptmark{2.5};
  \draw (-4.5,0) node[below=4pt] {$T^{l}b$};
  \ptmark{-4.5};
  \draw (4.0,0) node[below=4pt] {$T^{l}a$};
  \ptmark{4.0};
  % the radii
  \draw[|-|] (-4.5,-0.8) --node[below=0pt] {$r_k^{L}(b)$}
    (2.5,-0.8);
  \draw[|-|] (-2.0,0.4) --node[above=0pt] {$r_k^{R}(a)$}
    (4.0,0.4);
\end{tikzpicture}


==> figures/srt-double.tex <==
\begin{tikzpicture}
  % the line
  \draw (-5.5,0) -- (5.5,0);
  % the points
  \draw (0,0) node[below=4pt] {$x$};
  \ptmark{0};
  \draw (-2.5,0) node[below=4pt] {$y$};
  \ptmark{-2.5};
  \draw (3.5,0) node[below=4pt] {$T^{l}y$};
  \ptmark{3.5};
  % the radii
  \draw[|-|] (-2.5,-0.9) --node[below=0pt] {$r_k^{R}(y)$}
    (5.0,-0.9);
  \draw[|-|] (0,0.4) --node[above=0pt] {$r_k(x)$} (4.0,0.4);
  \draw[|-|] (-4.0,0.4) --node[above=0pt] {$r_k(x)$} (0,0.4);
\end{tikzpicture}

